Quantum Max d-Cut via qudit swap operators

Quantum Max Cut (QMC) problem for systems of qubits is an example of a 2-local Hamiltonian problem, and a prominent paradigm in computational complexity theory. This paper investigates the algebraic structure of a higher-dimensional analog of the QMC problem for systems of qudits. The Quantum Max d-Cut (d-QMC) problem asks for the largest eigenvalue of a Hamiltonian on a graph with n vertices whose edges correspond to swap operators acting on $(\mathbb C^d)^{\otimes n}$. The algebra generated by the swap operators is identified as a quotient of a free algebra modulo symmetric group relations and a single additional relation of degree d. This presentation leads to a tailored hierarchy of semidefinite programs, leveraging noncommutative polynomial optimization (NPO) methods, that converges to the solution of the d-QMC problem. For a large class of complete bipartite graphs, exact solutions for the d-QMC problem are derived using the representation theory of symmetric groups and Littlewood-Richardson coefficients. Lastly, the paper addresses a refined d-QMC problem focused on finding the largest eigenvalue within each isotypic component (irreducible block) of the graph Hamiltonian. It is shown that the spectrum of the star graph Hamiltonian distinguishes between isotypic components of the 3-QMC problem. For general d, low-degree relations for separating isotypic components are presented, enabling adaptation of the global NPO hierarchy to efficiently compute the largest eigenvalue in each isotypic component.

==> (inline-0) <==
\begin{align*}
    &\textnormal{Swap}_{15}   \textnormal{Swap}_{14}   \textnormal{Swap}_{13}   \textnormal{Swap}_{12} = 
    \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{24} \\ &
    + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{25} 
     + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34} \textnormal{Swap}_{35} \\ &
    + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{35} 
    + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{25} \\ &
     + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24} 
    + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35} \\ &
    - \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{34} \textnormal{Swap}_{35} 
    - \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{25} \textnormal{Swap}_{34} -
        \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{45} \\ & - \textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{35}  - \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{25} + \tfrac12\,\textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{34} \\ & +
        \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{45} - \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{35} - \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{25}\\ &  - \textnormal{Swap}_{13} \textnormal{Swap}_{34} \textnormal{Swap}_{35}  -
        \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{25} \textnormal{Swap}_{34} - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{45} \\ & - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{35}  - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{25} -
        \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34}\\ & - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24}  - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45} - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35}\\ & -
        \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{25}  - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{34} \textnormal{Swap}_{45} \\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{25} \textnormal{Swap}_{34} -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{24} \textnormal{Swap}_{35} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{24} \textnormal{Swap}_{25}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{45} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{25} -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{24}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{24} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{23} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{35} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{25} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{23}\\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15}-
        \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{35} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34} \\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{25} - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{24} -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15}\\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} + \tfrac12\,\textnormal{Swap}_{34} \textnormal{Swap}_{45} + \textnormal{Swap}_{34} \textnormal{Swap}_{35} + \tfrac12\,\textnormal{Swap}_{25} \textnormal{Swap}_{34}\\ &
          + \textnormal{Swap}_{24} \textnormal{Swap}_{45}  + \textnormal{Swap}_{24} \textnormal{Swap}_{35} + \textnormal{Swap}_{24} \textnormal{Swap}_{25} + \textnormal{Swap}_{23} \textnormal{Swap}_{35}\\ & + \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{34} + \textnormal{Swap}_{23} \textnormal{Swap}_{25} +
        \textnormal{Swap}_{23} \textnormal{Swap}_{24} + \tfrac12\,\textnormal{Swap}_{15} \textnormal{Swap}_{24} \\ & + \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{45} + \textnormal{Swap}_{14} \textnormal{Swap}_{35} + \textnormal{Swap}_{14} \textnormal{Swap}_{25} + \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \\ &+
        \textnormal{Swap}_{14} \textnormal{Swap}_{15} + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{45} + \textnormal{Swap}_{13} \textnormal{Swap}_{35} + \textnormal{Swap}_{13} \textnormal{Swap}_{34} \\ & + \textnormal{Swap}_{13} \textnormal{Swap}_{25} + \textnormal{Swap}_{13} \textnormal{Swap}_{24} + \textnormal{Swap}_{13} \textnormal{Swap}_{15}
        + \textnormal{Swap}_{13} \textnormal{Swap}_{14}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{35} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{25} + \textnormal{Swap}_{12} \textnormal{Swap}_{24} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{15}
        + \textnormal{Swap}_{12} \textnormal{Swap}_{14} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} - \textnormal{Swap}_{45} - \tfrac32\,\textnormal{Swap}_{35} - \textnormal{Swap}_{34} \\ & - \tfrac32\,\textnormal{Swap}_{25}  - \tfrac32\,\textnormal{Swap}_{24} - \textnormal{Swap}_{23} -
        \textnormal{Swap}_{15} - \tfrac32\,\textnormal{Swap}_{14} - \tfrac32\,\textnormal{Swap}_{13} - \textnormal{Swap}_{12} + 2 \\
        \\ 
        &\textnormal{Swap}_{14}   \textnormal{Swap}_{15}   \textnormal{Swap}_{13}   \textnormal{Swap}_{12} = \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{24}\\ &
        + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{25} 
        - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34} \textnormal{Swap}_{35} \\ &
        -\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{35} 
        - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{25} \\ &
        + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34} 
        + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24} \\ &
        + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45} 
        + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35}\\ & 
        +\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{25} 
        + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15} \\ &
        + \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{34} \textnormal{Swap}_{35} - \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{25} \textnormal{Swap}_{34} -
        \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{45}\\ & - \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{25} - \tfrac12\,\textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{34} - \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{24}\\ & -
        \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{45} + \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{35} - \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{25}\\ & + \textnormal{Swap}_{13} \textnormal{Swap}_{34} \textnormal{Swap}_{35} +
        \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{25} \textnormal{Swap}_{34} + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{45}\\ & + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{35} + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{25} -
        \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34}\\ & - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24} - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45} - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35}\\ & -
        \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{25} - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{34} \textnormal{Swap}_{45}\\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{25} \textnormal{Swap}_{34} +
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{24} \textnormal{Swap}_{35} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{24} \textnormal{Swap}_{25}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{45} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{25} -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{24}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{34} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{23} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{45} \\ & -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{35} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{25} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{23} \\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15} -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{25}\\ & - \tfrac32\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} - \tfrac32\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} +
        \tfrac12\,\textnormal{Swap}_{34} \textnormal{Swap}_{45} \\ & + \tfrac12\,\textnormal{Swap}_{25} \textnormal{Swap}_{34} + \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{34} + \textnormal{Swap}_{23} \textnormal{Swap}_{25} + \textnormal{Swap}_{23} \textnormal{Swap}_{24} \\ & + \textnormal{Swap}_{15} \textnormal{Swap}_{34} +
        \tfrac12\,\textnormal{Swap}_{15} \textnormal{Swap}_{24} + \textnormal{Swap}_{15} \textnormal{Swap}_{23} + \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{45} \\ & + \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{45} +
        \textnormal{Swap}_{13} \textnormal{Swap}_{15} + \textnormal{Swap}_{13} \textnormal{Swap}_{14} \\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{35} + \textnormal{Swap}_{12} \textnormal{Swap}_{34} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{25} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \\ & +
        \textnormal{Swap}_{12} \textnormal{Swap}_{15} + \textnormal{Swap}_{12} \textnormal{Swap}_{14} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} - \tfrac12\,\textnormal{Swap}_{35}  - \textnormal{Swap}_{34}  - \tfrac12\,\textnormal{Swap}_{25}\\ & - \tfrac12\,\textnormal{Swap}_{24} - \textnormal{Swap}_{23} -
        \textnormal{Swap}_{15} - \tfrac12\,\textnormal{Swap}_{14} - \tfrac12\,\textnormal{Swap}_{13} - \textnormal{Swap}_{12} + 1\\
        \\
        &\textnormal{Swap}_{15}   \textnormal{Swap}_{13}   \textnormal{Swap}_{14}   \textnormal{Swap}_{12} = -\tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{24} \\ & 
         + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{25} + \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15} \textnormal{Swap}_{23} \\ & +
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34} \textnormal{Swap}_{35} - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{35} \\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{25} +
        \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34}\\ & 
        + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15} \\ & 
        - \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{34} \textnormal{Swap}_{35} -
        \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{25} \textnormal{Swap}_{34} - \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{45}\\ & + \textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{35} - \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{25} -
        \tfrac12\,\textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{34}\\ & - \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{45} + \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{35} - \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{25}\\ & -
        \textnormal{Swap}_{14} \textnormal{Swap}_{15} \textnormal{Swap}_{23} + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{25} \textnormal{Swap}_{34} + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{45}\\ & + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{35} -
        \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{25} - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34}\\ & - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24} - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45} +
        \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35}\\ & + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{25} - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{34} \textnormal{Swap}_{45}\\ & +
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{25} \textnormal{Swap}_{34} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{24} \textnormal{Swap}_{35} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{24} \textnormal{Swap}_{25}\\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{45} -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{25} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{24}\\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{23} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{45} -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{35}\\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{25} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{23} - \tfrac32\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15}\\ & -
        \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{45} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{25}\\ & - \tfrac32\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} + \tfrac12\,\textnormal{Swap}_{34} \textnormal{Swap}_{45}\\ & - \tfrac12\,\textnormal{Swap}_{25} \textnormal{Swap}_{34} + \textnormal{Swap}_{24} \textnormal{Swap}_{25} + \textnormal{Swap}_{23} \textnormal{Swap}_{45} +
        \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{34}\\ & + \textnormal{Swap}_{23} \textnormal{Swap}_{25} + \tfrac12\,\textnormal{Swap}_{15} \textnormal{Swap}_{24} + \textnormal{Swap}_{15} \textnormal{Swap}_{23} + \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & +
        \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} + \textnormal{Swap}_{14} \textnormal{Swap}_{15} + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{45} + \textnormal{Swap}_{13} \textnormal{Swap}_{15}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{45} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{35} +
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{25} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{15} + \textnormal{Swap}_{12} \textnormal{Swap}_{14} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} - \textnormal{Swap}_{45} - \tfrac12\,\textnormal{Swap}_{35}\\ &
        - \tfrac12\,\textnormal{Swap}_{25} - \tfrac12\,\textnormal{Swap}_{24} - \textnormal{Swap}_{23} - \textnormal{Swap}_{15} - \tfrac12\,\textnormal{Swap}_{14} - \tfrac12\,\textnormal{Swap}_{13} - \textnormal{Swap}_{12} + 1\\
        \\
&\textnormal{Swap}_{13}   \textnormal{Swap}_{15}   \textnormal{Swap}_{14}   \textnormal{Swap}_{12} = -\tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{24} \\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{25} - \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15} \textnormal{Swap}_{23}\\ & -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34} \textnormal{Swap}_{35} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{25}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34} -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{25}\\ & +
        \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{34} \textnormal{Swap}_{35} + \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{25} \textnormal{Swap}_{34} + \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{45}\\ & - \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{25} +
        \tfrac12\,\textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{34} - \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{45}\\ & - \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{35} - \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{25} -
        \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{25} \textnormal{Swap}_{34}\\ & + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{45} + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{35} + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{25}\\ & +
        \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34} + \tfrac32\,\textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24} + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35} -
        \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{25} + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{34} \textnormal{Swap}_{45} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{25} \textnormal{Swap}_{34} +
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{24} \textnormal{Swap}_{35}\\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{24} \textnormal{Swap}_{25} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{45} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{25}\\ & +
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{24} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{23} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{35} -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{25} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{23}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34} -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{25}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} - \tfrac12\,\textnormal{Swap}_{34} \textnormal{Swap}_{45}\\ & +
        \tfrac12\,\textnormal{Swap}_{25} \textnormal{Swap}_{34} - \textnormal{Swap}_{24} \textnormal{Swap}_{35} - \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{34} - \tfrac12\,\textnormal{Swap}_{15} \textnormal{Swap}_{24}\\ & + \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{45} +
        \textnormal{Swap}_{14} \textnormal{Swap}_{25} + \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{45}\\ & - \textnormal{Swap}_{13} \textnormal{Swap}_{24} - \textnormal{Swap}_{13} \textnormal{Swap}_{15} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{35} +
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{25}\\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} + \tfrac12\,\textnormal{Swap}_{35} - \tfrac12\,\textnormal{Swap}_{25} + \tfrac12\,\textnormal{Swap}_{24} - \tfrac12\,\textnormal{Swap}_{14} +
        \tfrac12\,\textnormal{Swap}_{13}\\
        \\
        &\textnormal{Swap}_{14}   \textnormal{Swap}_{13}   \textnormal{Swap}_{15}   \textnormal{Swap}_{12} =  \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{24}\\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{25} + \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15} \textnormal{Swap}_{23}\\ & +
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34} \textnormal{Swap}_{35} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{25}\\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24} -
        \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35} - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{25} \\ &-
        \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{34} \textnormal{Swap}_{35} + \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{25} \textnormal{Swap}_{34} + \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{45}\\ & + \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{25} -
        \tfrac12\,\textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{34} + \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{45}\\ & + \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{35} + \tfrac32\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{25} +
        \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{25} \textnormal{Swap}_{34}\\ & - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{45} - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{35} - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{25}\\ & +
        \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34} - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24} + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35} +
        \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{25} - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{34} \textnormal{Swap}_{45} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{25} \textnormal{Swap}_{34} +
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{24} \textnormal{Swap}_{35}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{24} \textnormal{Swap}_{25} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{45} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{25}\\ & -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{24} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{23} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{35} +
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{25} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{23}\\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34} +
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{25}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} - \tfrac12\,\textnormal{Swap}_{34} \textnormal{Swap}_{45} \\ & -
        \tfrac12\,\textnormal{Swap}_{25} \textnormal{Swap}_{34} + \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{34} - \textnormal{Swap}_{23} \textnormal{Swap}_{25} + \tfrac12\,\textnormal{Swap}_{15} \textnormal{Swap}_{24}\\ & - \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{45} -
        \textnormal{Swap}_{14} \textnormal{Swap}_{35} - \textnormal{Swap}_{14} \textnormal{Swap}_{25} - \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23}\\ & + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{45} + \textnormal{Swap}_{13} \textnormal{Swap}_{24} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{35} -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{25}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} + \tfrac12\,\textnormal{Swap}_{35} + \tfrac12\,\textnormal{Swap}_{25} - \tfrac12\,\textnormal{Swap}_{24} + \tfrac12\,\textnormal{Swap}_{14} -
        \tfrac12\,\textnormal{Swap}_{13}\\
        \\
        &\textnormal{Swap}_{13}   \textnormal{Swap}_{14}   \textnormal{Swap}_{15}   \textnormal{Swap}_{12} = -\tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{24}\\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{25} - \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15} \textnormal{Swap}_{23}\\ & -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34} \textnormal{Swap}_{35} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{35}\\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{25} -
        \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34}\\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24} - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35} - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{25}\\ & - 2\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15} +
        \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{34} \textnormal{Swap}_{35}\\ & + \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{25} \textnormal{Swap}_{34} + \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{45} + \tfrac32\,\textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{25}\\& +
        \tfrac12\,\textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{34} + \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{24} + \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{45}\\ & - \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{35} +
        \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{25} + \textnormal{Swap}_{14} \textnormal{Swap}_{15} \textnormal{Swap}_{23} \\ & - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{25} \textnormal{Swap}_{34} - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{45} -
        \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{35}\\ & + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{25} + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34} + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24}\\ & +
        \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45} + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35} + \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{25}\\ & + \tfrac32\,\textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15} +
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{34} \textnormal{Swap}_{45} + \textnormal{Swap}_{12} \textnormal{Swap}_{34} \textnormal{Swap}_{35}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{25} \textnormal{Swap}_{34} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{24} \textnormal{Swap}_{35} +
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{24} \textnormal{Swap}_{25}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{45} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{25} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} \textnormal{Swap}_{24}\\ & +
        \textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{34} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{23} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{35} +
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{25} + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{23}\\ & + \tfrac32\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{45} +
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34}\\ & + \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{25} + \tfrac32\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} + \tfrac32\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14}\\ & -
        \tfrac12\,\textnormal{Swap}_{34} \textnormal{Swap}_{45} - \textnormal{Swap}_{34} \textnormal{Swap}_{35} - \tfrac12\,\textnormal{Swap}_{25} \textnormal{Swap}_{34} - \textnormal{Swap}_{24} \textnormal{Swap}_{25}\\ & - \textnormal{Swap}_{23} \textnormal{Swap}_{45} - \tfrac12\,\textnormal{Swap}_{23} \textnormal{Swap}_{34} -
        \textnormal{Swap}_{23} \textnormal{Swap}_{25} - \textnormal{Swap}_{23} \textnormal{Swap}_{24}\\ & - \textnormal{Swap}_{15} \textnormal{Swap}_{34} - \tfrac12\,\textnormal{Swap}_{15} \textnormal{Swap}_{24} - \textnormal{Swap}_{15} \textnormal{Swap}_{23} - \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & -
        \tfrac12\,\textnormal{Swap}_{14} \textnormal{Swap}_{23} - \textnormal{Swap}_{14} \textnormal{Swap}_{15} - \tfrac12\,\textnormal{Swap}_{13} \textnormal{Swap}_{45} - \textnormal{Swap}_{13} \textnormal{Swap}_{15}\\ & - \textnormal{Swap}_{13} \textnormal{Swap}_{14} - \textnormal{Swap}_{12} \textnormal{Swap}_{45} -
        \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{35} - \textnormal{Swap}_{12} \textnormal{Swap}_{34}\\ & - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{25} - \tfrac12\,\textnormal{Swap}_{12} \textnormal{Swap}_{23} - \textnormal{Swap}_{12} \textnormal{Swap}_{15} - \textnormal{Swap}_{12} \textnormal{Swap}_{14}\\ & -
        \textnormal{Swap}_{12} \textnormal{Swap}_{13} + \textnormal{Swap}_{45} + \tfrac12\,\textnormal{Swap}_{35} + \textnormal{Swap}_{34} + \tfrac12\,\textnormal{Swap}_{25} + \tfrac12\,\textnormal{Swap}_{24}\\ & + \textnormal{Swap}_{23} + \textnormal{Swap}_{15} + \tfrac12\,\textnormal{Swap}_{14}
        + \tfrac12\,\textnormal{Swap}_{13} + \textnormal{Swap}_{12} - 1\\
        \\
        &\textnormal{Swap}_{15}   \textnormal{Swap}_{14}   \textnormal{Swap}_{12}   \textnormal{Swap}_{13} = -\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{25}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24} - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{25} -
        \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15} \\ & + \textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{45} + \textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{25} + \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{24}\\& + \textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{45}
        + \textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{25} + \textnormal{Swap}_{14} \textnormal{Swap}_{15} \textnormal{Swap}_{23}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{45} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{25} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{24}\\ & +
        \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} - \textnormal{Swap}_{23} \textnormal{Swap}_{45}\\ & - \textnormal{Swap}_{23} \textnormal{Swap}_{25} - \textnormal{Swap}_{23} \textnormal{Swap}_{24} - \textnormal{Swap}_{15} \textnormal{Swap}_{23} -
        \textnormal{Swap}_{14} \textnormal{Swap}_{23}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{13} + \textnormal{Swap}_{23}\\
        \\
        &\textnormal{Swap}_{15}   \textnormal{Swap}_{12}   \textnormal{Swap}_{14}   \textnormal{Swap}_{13} = -\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{35}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24}\\ & + 2\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45} +
        \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{25} + 2\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15}\\ & - \textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{45} -
        \textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{25} - \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{24}\\ & - \textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{45} - \textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{25} - \textnormal{Swap}_{14} \textnormal{Swap}_{15} \textnormal{Swap}_{23}\\ & +
        \textnormal{Swap}_{13} \textnormal{Swap}_{25} \textnormal{Swap}_{34} + \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{45} + \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{35}\\ & + \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{25} - \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34} -
        \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & - \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35} - \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15} - \textnormal{Swap}_{12} \textnormal{Swap}_{34} \textnormal{Swap}_{45}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{34} \textnormal{Swap}_{35} -
        \textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{34} - \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{35} - \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15} - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{45}\\ & -
        2\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} - 2\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} + \textnormal{Swap}_{34} \textnormal{Swap}_{45}\\ & + \textnormal{Swap}_{34} \textnormal{Swap}_{35} + \textnormal{Swap}_{23} \textnormal{Swap}_{45} + \textnormal{Swap}_{23} \textnormal{Swap}_{25} +
        \textnormal{Swap}_{23} \textnormal{Swap}_{24}\\ & + \textnormal{Swap}_{15} \textnormal{Swap}_{34} + \textnormal{Swap}_{15} \textnormal{Swap}_{23} + \textnormal{Swap}_{14} \textnormal{Swap}_{45} + \textnormal{Swap}_{14} \textnormal{Swap}_{35}\\ & + \textnormal{Swap}_{14} \textnormal{Swap}_{23} + \textnormal{Swap}_{14} \textnormal{Swap}_{15} -
        \textnormal{Swap}_{13} \textnormal{Swap}_{25} - \textnormal{Swap}_{13} \textnormal{Swap}_{24}\\ & + \textnormal{Swap}_{13} \textnormal{Swap}_{15} + \textnormal{Swap}_{13} \textnormal{Swap}_{14} + \textnormal{Swap}_{12} \textnormal{Swap}_{45} + \textnormal{Swap}_{12} \textnormal{Swap}_{35}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{34} +
        \textnormal{Swap}_{12} \textnormal{Swap}_{15} + \textnormal{Swap}_{12} \textnormal{Swap}_{14} + \textnormal{Swap}_{12} \textnormal{Swap}_{13}\\ & - \textnormal{Swap}_{45} - \textnormal{Swap}_{35} - \textnormal{Swap}_{34} - \textnormal{Swap}_{23} - \textnormal{Swap}_{15} - \textnormal{Swap}_{14} - \textnormal{Swap}_{12} +
        1\\
        \\
        &\textnormal{Swap}_{12}   \textnormal{Swap}_{15}   \textnormal{Swap}_{14}   \textnormal{Swap}_{13} = -\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34} \textnormal{Swap}_{35}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34} - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35} -
        \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{34} \textnormal{Swap}_{45} + \textnormal{Swap}_{12} \textnormal{Swap}_{34} \textnormal{Swap}_{35} + \textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{34}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{45}
        + \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{35} + \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{45} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{35} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34}\\ & +
        \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} - \textnormal{Swap}_{12} \textnormal{Swap}_{45}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{35} - \textnormal{Swap}_{12} \textnormal{Swap}_{34} - \textnormal{Swap}_{12} \textnormal{Swap}_{15} -
        \textnormal{Swap}_{12} \textnormal{Swap}_{14}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{13} + \textnormal{Swap}_{12}\\
        \\ 
&\textnormal{Swap}_{15}   \textnormal{Swap}_{13}   \textnormal{Swap}_{12}   \textnormal{Swap}_{14} = -\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{25}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15} \textnormal{Swap}_{23} - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34} \textnormal{Swap}_{35}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{35} -
        2\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24} - 2\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & -
        \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35} - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{25}\\ & - 2\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15} + \textnormal{Swap}_{23} \textnormal{Swap}_{34} \textnormal{Swap}_{35}\\ & +
        \textnormal{Swap}_{23} \textnormal{Swap}_{25} \textnormal{Swap}_{34} + \textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{45} + \textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{25}\\ & + \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{34} + \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{24} +
        \textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{45}\\ & + \textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{25} + \textnormal{Swap}_{14} \textnormal{Swap}_{15} \textnormal{Swap}_{23} - \textnormal{Swap}_{13} \textnormal{Swap}_{25} \textnormal{Swap}_{34}\\ & - \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{45} +
        \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34} + \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24}\\ & + \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45} + \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{35} + \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15}\\ & +
        \textnormal{Swap}_{12} \textnormal{Swap}_{34} \textnormal{Swap}_{45} + \textnormal{Swap}_{12} \textnormal{Swap}_{34} \textnormal{Swap}_{35} + \textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{34}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{45} + 2\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{35} +
        \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{25}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{23} + 2\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{45}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34} +
        2\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} + 2\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14}\\ & - \textnormal{Swap}_{34} \textnormal{Swap}_{45} - \textnormal{Swap}_{34} \textnormal{Swap}_{35} - \textnormal{Swap}_{24} \textnormal{Swap}_{35} - \textnormal{Swap}_{24} \textnormal{Swap}_{25}\\ & -
        \textnormal{Swap}_{23} \textnormal{Swap}_{45} - \textnormal{Swap}_{23} \textnormal{Swap}_{34} - \textnormal{Swap}_{23} \textnormal{Swap}_{25} - \textnormal{Swap}_{23} \textnormal{Swap}_{24}\\ & - \textnormal{Swap}_{15} \textnormal{Swap}_{34} - \textnormal{Swap}_{15} \textnormal{Swap}_{24} - \textnormal{Swap}_{15} \textnormal{Swap}_{23} -
        \textnormal{Swap}_{14} \textnormal{Swap}_{45}\\ & - \textnormal{Swap}_{14} \textnormal{Swap}_{35} - \textnormal{Swap}_{14} \textnormal{Swap}_{23} - \textnormal{Swap}_{14} \textnormal{Swap}_{15} + \textnormal{Swap}_{13} \textnormal{Swap}_{25}\\ & - \textnormal{Swap}_{13} \textnormal{Swap}_{15} - \textnormal{Swap}_{13} \textnormal{Swap}_{14} -
        \textnormal{Swap}_{12} \textnormal{Swap}_{45} - \textnormal{Swap}_{12} \textnormal{Swap}_{35}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{34} - \textnormal{Swap}_{12} \textnormal{Swap}_{15} - 2\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} - \textnormal{Swap}_{12} \textnormal{Swap}_{13}\\ & + \textnormal{Swap}_{45} + \textnormal{Swap}_{35}
        + \textnormal{Swap}_{34} + \textnormal{Swap}_{24} + \textnormal{Swap}_{23} + \textnormal{Swap}_{15} + \textnormal{Swap}_{14} + \textnormal{Swap}_{12} - 1\\
        \\
        &\textnormal{Swap}_{13}   \textnormal{Swap}_{12}   \textnormal{Swap}_{15}   \textnormal{Swap}_{14} = \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15} \textnormal{Swap}_{23} \\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34} \textnormal{Swap}_{35} - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{35}\\ & + 2\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34} +
        \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{45} + 2\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15}\\ & - \textnormal{Swap}_{23} \textnormal{Swap}_{34} \textnormal{Swap}_{35} -
        \textnormal{Swap}_{23} \textnormal{Swap}_{25} \textnormal{Swap}_{34} - \textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{45}\\ & - \textnormal{Swap}_{23} \textnormal{Swap}_{24} \textnormal{Swap}_{25} - \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{34} - \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{24}\\ & +
        \textnormal{Swap}_{14} \textnormal{Swap}_{23} \textnormal{Swap}_{35} - \textnormal{Swap}_{14} \textnormal{Swap}_{15} \textnormal{Swap}_{23} + \textnormal{Swap}_{13} \textnormal{Swap}_{25} \textnormal{Swap}_{34}\\ & + \textnormal{Swap}_{13} \textnormal{Swap}_{24} \textnormal{Swap}_{45} - \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34} -
        \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24}\\ & + \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{25} - \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15} - \textnormal{Swap}_{12} \textnormal{Swap}_{34} \textnormal{Swap}_{45}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{34} \textnormal{Swap}_{35} -
        \textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{34} - \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{35}\\ & - 2\,\textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15} - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{45} - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{34}\\ & -
        2\,\textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} + \textnormal{Swap}_{34} \textnormal{Swap}_{45}\\ & + \textnormal{Swap}_{34} \textnormal{Swap}_{35} + \textnormal{Swap}_{24} \textnormal{Swap}_{35} + \textnormal{Swap}_{24} \textnormal{Swap}_{25} +
        \textnormal{Swap}_{23} \textnormal{Swap}_{45}\\ & + \textnormal{Swap}_{23} \textnormal{Swap}_{34} + \textnormal{Swap}_{23} \textnormal{Swap}_{25} + \textnormal{Swap}_{23} \textnormal{Swap}_{24} + \textnormal{Swap}_{15} \textnormal{Swap}_{34}\\ & + \textnormal{Swap}_{15} \textnormal{Swap}_{24} + \textnormal{Swap}_{15} \textnormal{Swap}_{23} -
        \textnormal{Swap}_{14} \textnormal{Swap}_{25} + \textnormal{Swap}_{14} \textnormal{Swap}_{15}\\ & - \textnormal{Swap}_{13} \textnormal{Swap}_{25} + \textnormal{Swap}_{13} \textnormal{Swap}_{15} + \textnormal{Swap}_{12} \textnormal{Swap}_{45} + \textnormal{Swap}_{12} \textnormal{Swap}_{35}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{34} +
        \textnormal{Swap}_{12} \textnormal{Swap}_{15} + \textnormal{Swap}_{12} \textnormal{Swap}_{14} + \textnormal{Swap}_{12} \textnormal{Swap}_{13}\\ & - \textnormal{Swap}_{45} - \textnormal{Swap}_{35} - \textnormal{Swap}_{34} - \textnormal{Swap}_{24} - \textnormal{Swap}_{23} - \textnormal{Swap}_{15} - \textnormal{Swap}_{12} +
        1\\
        \\
        &\textnormal{Swap}_{14}   \textnormal{Swap}_{13}   \textnormal{Swap}_{12}   \textnormal{Swap}_{15} =  -\textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{24}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15} \textnormal{Swap}_{23} - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24} -
        \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15}\\ & + \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{34} + \textnormal{Swap}_{15} \textnormal{Swap}_{23} \textnormal{Swap}_{24} + \textnormal{Swap}_{14} \textnormal{Swap}_{15} \textnormal{Swap}_{23}\\ & + \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{34}
        + \textnormal{Swap}_{13} \textnormal{Swap}_{15} \textnormal{Swap}_{24} + \textnormal{Swap}_{13} \textnormal{Swap}_{14} \textnormal{Swap}_{15}\\ & + \textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{34} + \textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{24} + \textnormal{Swap}_{12} \textnormal{Swap}_{15} \textnormal{Swap}_{23}\\ & +
        \textnormal{Swap}_{12} \textnormal{Swap}_{14} \textnormal{Swap}_{15} + \textnormal{Swap}_{12} \textnormal{Swap}_{13} \textnormal{Swap}_{15} - \textnormal{Swap}_{15} \textnormal{Swap}_{34}\\ & - \textnormal{Swap}_{15} \textnormal{Swap}_{24} - \textnormal{Swap}_{15} \textnormal{Swap}_{23} - \textnormal{Swap}_{14} \textnormal{Swap}_{15} -
        \textnormal{Swap}_{13} \textnormal{Swap}_{15}\\ & - \textnormal{Swap}_{12} \textnormal{Swap}_{15} + \textnormal{Swap}_{15}\\
\end{align*}
\begin{pmatrix}
		0 & 1 & 0 & 0 \\
		1 & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 \\
	\end{pmatrix}\quad \ 
	\lambda_2=
	\begin{pmatrix}
		0 & -\mathfrak{i} & 0 & 0 \\
		\mathfrak{i} & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 \\
	\end{pmatrix}\quad \quad \,
	\lambda_3=
	\begin{pmatrix}
		1 & 0 & 0 & 0 \\
		0 & -1 & 0 & 0 \\
		0 & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 \\
	\end{pmatrix}\\
	&\lambda_4=
	\begin{pmatrix}
		0 & 0 & 1 & 0 \\
		0 & 0 & 0 & 0 \\
		1 & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 \\
	\end{pmatrix}\quad \ 
	\lambda_5=
	\begin{pmatrix}
		0 & 0 & -\mathfrak{i} & 0 \\
		0 & 0 & 0 & 0 \\
		\mathfrak{i} & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 \\
	\end{pmatrix}\quad \quad \,
	\lambda_6=
	\begin{pmatrix}
		0 & 0 & 0 & 0 \\
		0 & 0 & 1 & 0 \\
		0 & 1 & 0 & 0 \\
		0 & 0 & 0 & 0 \\
	\end{pmatrix}\\
	&\lambda_7=
	\begin{pmatrix}
		0 & 0 & 0 & 0 \\
		0 & 0 & -\mathfrak{i} & 0 \\
		0 & \mathfrak{i} & 0 & 0 \\
		0 & 0 & 0 & 0 \
	\end{pmatrix}\ \,
	\lambda_8= \frac{1}{\sqrt{3}}
		\begin{pmatrix}
			1 & 0 & 0 & 0 \\
			0 & 1 & 0 & 0 \\
			0 & 0 & -2 & 0 \\
			0 & 0 & 0 & 0 \\
		\end{pmatrix}\
	\lambda_9=
	\begin{pmatrix}
		0 & 0 & 0 & 1 \\
		0 & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 \\
		1 & 0 & 0 & 0 \\
	\end{pmatrix}\\
	&\lambda_{10}=
	\begin{pmatrix}
		0 & 0 & 0 & -\mathfrak{i} \\
		0 & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 \\
		\mathfrak{i} & 0 & 0 & 0 \\
	\end{pmatrix}\ \ 
	\lambda_{11}=
	\begin{pmatrix}
		0 & 0 & 0 & 0 \\
		0 & 0 & 0 & 1 \\
		0 & 0 & 0 & 0 \\
		0 & 1 & 0 & 0 \\
	\end{pmatrix}\, \quad \quad
	\lambda_{12}=
	\begin{pmatrix}
		0 & 0 & 0 & 0 \\
		0 & 0 & 0 & -\mathfrak{i} \\
		0 & 0 & 0 & 0 \\
		0 & \mathfrak{i} & 0 & 0 \\
	\end{pmatrix}\\ 
	&\lambda_{13}=
	\begin{pmatrix}
		0 & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 \\
		0 & 0 & 0 & 1 \\
		0 & 0 & 1 & 0 \\
	\end{pmatrix}\ \quad
	\lambda_{14}=
	\begin{pmatrix}
		0 & 0 & 0 & 0 \\
		0 & 0 & 0 & 0 \\
		0 & 0 & 0 & -\mathfrak{i} \\
		0 & 0 & \mathfrak{i} & 0 \\
	\end{pmatrix}\ \quad \,
	\lambda_{15}= \frac{1}{\sqrt{6}}
		\begin{pmatrix}
			1 & 0 & 0 & 0 \\
			0 & 1 & 0 & 0 \\
			0 & 0 & 1 & 0 \\
			0 & 0 & 0 & -3 \\
		\end{pmatrix}
